Fair anonymity for the Tor network

Current anonymizing networks have become an important tool for guaranteeing users' privacy. However, these platforms can be used to perform illegitimate actions, which sometimes makes service providers see traffic coming from these networks as a probable threat. In order to solve this problem, we propose to add support for fairness mechanisms to the Tor network. Specifically, by introducing a slight modification to the key negotiation process with the entry and exit nodes, in the shape of group signatures. By means of these signatures, we set up an access control method to prevent misbehaving users to make use of the Tor network. Additionally, we establish a predefined method for denouncing illegitimate actions, which impedes the application of the proposed fairness mechanisms as a threat eroding users' privacy. As a direct consequence, traffic coming from Tor would be considered less suspicious by service providers.

==> fairtorhandshake1.tex <==
\begin{tikzpicture}[scale=0.8,->]

  \node (client) at (0,1)  { \includegraphics[width=0.85cm]{laptop.eps} }; \node at (0,0.25) { \textbf{User} };
  \node (or1) at (5,1) { \includegraphics[width=0.85cm]{server.eps} }; \node at (5.5,0.25) { \textbf{OR$_1$ = \EN} };  

  \path[every node/.style={font=\sffamily\small}]
  (client) edge [bend left=10] node[pos=0.50,above] {\scriptsize 1. $\lbrace g^{x_1}, \sigma_1, \beta, \pi, \phi \rbrace_{PK_{OR_1}}$} (or1)
  (or1) edge [bend left=10] node[pos=0.50,below] {\scriptsize 2. $g^{y_1}, \tilde \beta, H(K_1|hs_{K_1})$} (client);

\end{tikzpicture}

==> fairtorhandshake2.tex <==
\begin{tikzpicture}[scale=0.95,->]
  
  \node[opacity=0.1] at (3.15,3.25) { \includegraphics[width=8.5cm]{cloud.eps} };
  \node[opacity=0.15] at (3.15,3.25) { \includegraphics[width=1cm]{toronion.eps} };
  \node (client) at (1,6)  { \includegraphics[width=0.85cm]{laptop.eps} }; \node at (0,6) { \textbf{User} };
  \node (or1) at (0,3) { \includegraphics[width=0.85cm]{server.eps} }; \node at (-0.5,2.35) { \textbf{OR$_1$ = \EN} };
  \node (or2) at (3,1) { \includegraphics[width=0.85cm]{server.eps} }; \node at (3.15,0.35) { \textbf{OR$_2$} };
  \node (or3) at (6,3) { \includegraphics[width=0.85cm]{server.eps} }; \node at (6.25,2.35) { \textbf{OR$_{n-1}$} };
  \node (or4) at (4.50,5.15) { \includegraphics[width=0.85cm]{server.eps} }; \node at (4.65,5.80) { \textbf{OR$_n$ = \EX} };
  
  \path[every node/.style={font=\sffamily\scriptsize}]
  (client) edge [bend right=10] node[pos=0.25,left,align=left] {\scriptsize 1. $\lbrace\lbrace g^{x_2},\sigma_2, \sigma_3 \rbrace\rbrace$} (or1)
  (or1) edge [bend right=10] node[pos=0.90,left=5pt] {\scriptsize 2. $\lbrace\lbrace g^{x_2}, \sigma_2, \sigma_3) \rbrace\rbrace$} (or2)
  (or2) edge [<->,bend right=10, dotted] node[pos=0.05,right=5pt] {} (or3)
  (or3) edge [bend right=10] node[pos=0.50,right=2pt] {\scriptsize 3. $\lbrace\lbrace g^{x_2}, \sigma_2, \sigma_3 \rbrace\rbrace$} (or4)
  (or4) edge [bend right=10] node[pos=0.15,left] {\scriptsize 4. $\lbrace\lbrace g^{y_2}, H(K_2|hs_{K_2}) \rbrace\rbrace$} (or3)
  (or2) edge [bend right=10] node[pos=0.75,right=5pt] {\scriptsize 5. $\lbrace\lbrace g^{y_2}, H(K_2|hs_{K_2}) \rbrace\rbrace$} (or1)
  (or1) edge [bend right=10] node[pos=0.15,right] {\scriptsize 6. $\lbrace\lbrace g^{y_2}, H(K_2|hs_{K_2}) \rbrace\rbrace$} (client);

\end{tikzpicture}
